On the Smart Coordination of Flexibility Scheduling in Multi-carrier Integrated Energy Systems

Coordinating the interactions between flexibility assets in multi-carrier integrated energy systems (MIES) can lead to an efficient integration of variable renewable energy resources, and a cost-efficient energy transition. However, the proliferation of flexibility assets and their participation in active demand response increases the complexity of coordinating these interactions. This paper introduces different approaches to model the coordination of flexibility scheduling in MIES. We propose a market auction-inspired model coupling approach to address the challenges of preserving the autonomy and privacy of flexibility providers, and the issue of scalability. We benchmark our approach against co-optimization and an iterative price-response method by conducting experiments with varying problem sizes and computing infrastructure. We show that our approach scales well and is suitable for modeling flexibility in large-scale energy systems in a more realistic way. From an optimality standpoint, the flexibility dispatch schedules and electricity prices are ``near-optimal". Our methodology is implemented as a new open-source software, which offers several practical applications. For example, flexibility providers and network operators can couple their models to simulate the interaction between their systems without disclosing confidential information; policy regulators can use it to investigate new market design and regulations to optimize the utilization of flexibility in MIES.

==> figures/src/decision_tree.tex <==
% =============================================================================
% Decision-tree figure for "Which coordination approach should I use?"
% Standalone TikZ source. Compile with: pdflatex decision_tree.tex
% Output: decision_tree.pdf (single self-contained figure).
%
% Lives in revised_manuscript_v1/. The compiled PDF is also copied to the
% project root and included from 04_Results.tex as figures/decision_tree.pdf.
% =============================================================================
\documentclass[border=10pt]{standalone}
\usepackage{tikz}
\usepackage[T1]{fontenc}
\usepackage{lmodern}
\usepackage{xcolor}
\usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, fit}

% --- Method palette (matches Figure 6 family in the manuscript) ------------
\definecolor{COfill}{HTML}{ABD2F5}
\definecolor{CObord}{HTML}{2F97F5}
\definecolor{COtext}{HTML}{000000}
% \definecolor{PRfill}{HTML}{FA9BDF}
% \definecolor{PRbord}{HTML}{ED0EAE}
% \definecolor{PRtext}{HTML}{000000}
\definecolor{PRfill}{HTML}{CF9BFA}
\definecolor{PRbord}{HTML}{9118F5}
\definecolor{PRtext}{HTML}{000000}
% \definecolor{MAfill}{HTML}{CF9BFA}
% \definecolor{MAbord}{HTML}{9118F5}
% \definecolor{MAtext}{HTML}{000000}
\definecolor{MAfill}{HTML}{FA9BDF}
\definecolor{MAbord}{HTML}{ED0EAE}
\definecolor{MAtext}{HTML}{000000}
\definecolor{AVfill}{HTML}{F59F9F}
\definecolor{AVbord}{HTML}{B53A3A}
\definecolor{AVtext}{HTML}{000000}
\definecolor{Qfill}{HTML}{B9E9FA}
\definecolor{Qbord}{HTML}{E8A6F7}
\definecolor{Capfill}{HTML}{F4F4F2}
\definecolor{Capbord}{HTML}{888888}
\definecolor{Hybridbord}{HTML}{000000}
\definecolor{Hybridfill}{HTML}{FFFFFF}
\definecolor{Hybridtext}{HTML}{000000}

\begin{document}
\begin{tikzpicture}[
    every node/.style={font=\sffamily, inner sep=4pt},
    start/.style={rectangle, rounded corners=3pt, draw=Qbord, very thick,
                  fill=Qfill, align=center, minimum width=4cm,
                  minimum height=0.7cm, font=\sffamily\bfseries},
    question/.style={rectangle, rounded corners=3pt, draw=Qbord, thick,
                     fill=Qfill!70, align=left, text width=7.9cm},
    leafCO/.style={rectangle, rounded corners=3pt, draw=CObord, thick,
                   fill=COfill, align=left, text width=4.9cm, text=COtext},
    leafPR/.style={rectangle, rounded corners=3pt, draw=PRbord, thick,
                   fill=PRfill, align=left, text width=4.9cm, text=PRtext},
    leafMA/.style={rectangle, rounded corners=3pt, draw=MAbord, thick,
                   fill=MAfill, align=left, text width=4.9cm, text=MAtext},
    leafAV/.style={rectangle, rounded corners=3pt, draw=AVbord, thick,
                   fill=AVfill, align=left, text width=4.9cm, text=AVtext},
    inter/.style={rectangle, rounded corners=3pt, draw=Hybridbord, thick, dashed,
                  fill=Hybridfill, align=left, text width=4.9cm, text=Hybridtext},
    caveat/.style={rectangle, rounded corners=3pt, draw=Capbord, dashed,
                   fill=Capfill, align=left, text width=14.5cm, inner sep=6pt},
    arr/.style={-{Stealth[length=2.5mm]}, thick, draw=black!65,
                line width=0.7pt},
    brlblH/.style={font=\scriptsize\bfseries, midway, above=1pt,
                   inner sep=1pt},
    brlblV/.style={font=\scriptsize\bfseries, midway, right=1pt,
                   inner sep=1pt}
]
% --- Title block ----------------------------------------------------------
% \node[font=\bfseries\large] (title) {Which coordination approach should I use?};
% \node[font=\small, below=0.05cm of title]
%     (subtitle) {Practical recommendation tree for flexibility scheduling in MIES};

% --- START ---------------------------------------------------------------
% \node[start, below=0.35cm of subtitle] (start) {START};
\node[start] (start) {START};

% --- Q1 (privacy / disclosure) -------------------------------------------
\node[question, below=0.6cm of start, xshift=-3.7cm, anchor=north west]
    (Q1) {%
  \textbf{Q1.} Is minimum information disclosure a hard requirement?\\[1pt]
  {\footnotesize That is, agents' techno-economic parameters and internal states
   must stay private; cannot be shared with a central planner.}%
};

% Q1 = YES intermediate: PR or MA only (CO-OPT ruled out)
\node[inter, right=1.4cm of Q1] (PRMA) {%
  \textbf{Price-response or Market auction}\\[1pt]
  {\footnotesize \textbf{Co-optimization} is ruled out since it requires full disclosure of
   agents' confidential parameters.}%
};

% --- Q2 (autonomy / bid-strategy modeling) -------------------------------
\node[question, below=0.7cm of Q1.south west, anchor=north west]
    (Q2) {%
  \textbf{Q2.} Do you require full local autonomy in agents' decision making?\\[1pt]
  {\footnotesize That is, is the investigation on strategic bidding, market power, or market mechanism design of interest?}%
};

% MA leaf reached when Q2 = YES
\node[leafMA, right=1.4cm of Q2] (MA1) {%
  \textbf{Market auction}\\[1pt]
  {\footnotesize Lowest disclosure, full autonomy, best scaling, \textbf{BUT}
   highest optimality gap.}%
};

% --- Q3 (non-convex) -----------------------------------------------------
\node[question, below=0.7cm of Q2.south west, anchor=north west]
    (Q3) {%
  \textbf{Q3.} Is the flexibility scheduling problem non-convex?\\[1pt]
  {\footnotesize That is, are storage charge/discharge complementarity, unit-commitment
   binaries, or min-up/down constraints present?}%
};

% Avoid-PR leaf reached when Q3 = YES (MILP)
\node[leafAV, right=1.4cm of Q3] (AV) {%
  \textbf{Avoid Price-response}\\[1pt]
  {\footnotesize Most MILP runs do not converge (no solution).
   Use \textbf{Co-optimization} or \textbf{Market auction} via Q4.}%
};

% --- Q4 (size + HPC) -----------------------------------------------------
\node[question, below=1.4cm of Q3.south west, anchor=north west]
    (Q4) {%
  \textbf{Q4.} Is the problem size large and is HPC resource available?\\[1pt]
  {\footnotesize That is, ``Large'' $\approx$ many agents and/or long horizon,
   ``HPC resource available'' implies $>$ 16 cores with ample memory.}%
};

% CO-OPT leaf reached when Q4 = NO (with conditional footnote)
\node[leafCO, right=1.4cm of Q4] (CO) {%
  \textbf{Co-optimization}\textsuperscript{*}\\[1pt]
  {\footnotesize Lowest coordination overhead; fastest for small problems.
   Memory grows fastest with cores; runtime $O(n^{2})$ in agent count.\\[2pt]
   \textsuperscript{*}\,If Q1 = YES (privacy constraint), use \textbf{Market auction} instead.}%
};

% --- Q5 (optimality tolerance) -------------------------------------------
\node[question, below=1.4cm of Q4.south west, anchor=north west]
    (Q5) {%
  \textbf{Q5.} What is your optimality tolerance?\\[1pt]
  {\footnotesize \textbf{Price-response} recovers the centralized optimum
   ($\leq$1\% gap). \textbf{Market auction} has the highest optimality gap (4-17\%) arising from ``model engineering" and decentralization cost.}%
};

% PR leaf reached when Q5 = tight (<=1%) (with conditional footnote)
\node[leafPR, right=1.4cm of Q5] (PR) {%
  \textbf{Price-response}\textsuperscript{*}\\[1pt]
  {\footnotesize Linear runtime on HPC; moderate memory growth;
  partial autonomy; privacy improved over co-optimization.\\[2pt]
   \textsuperscript{*}\,If Q3 = YES (non-convex problem), use \textbf{Market auction} instead.}%
};

% MA leaf reached when Q5 = >=5% gap OK
\node[leafMA, below=0.9cm of Q5, xshift=-0.4cm] (MA2) {%
  \textbf{MARKET-AUCTION}\\[1pt]
  {\footnotesize Best runtime \& memory scaling; full autonomy;
   lowest information disclosure (bid functions only).}%
};

% --- Trunk arrows (vertical) ---------------------------------------------
\draw[arr] (start) -- ($(Q1.north west)!0.45!(Q1.north east)$);
\draw[arr] ($(Q1.south west)!0.45!(Q1.south east)$)
        -- node[brlblV] {NO --- all three models remain candidates}
       ($(Q2.north west)!0.45!(Q2.north east)$);
\draw[arr] ($(Q2.south west)!0.45!(Q2.south east)$)
        -- node[brlblV] {NO}
       ($(Q3.north west)!0.45!(Q3.north east)$);
\draw[arr] ($(Q3.south west)!0.45!(Q3.south east)$)
        -- node[brlblV] {NO (LP)}
       ($(Q4.north west)!0.45!(Q4.north east)$);
\draw[arr] ($(Q4.south west)!0.45!(Q4.south east)$)
        -- node[brlblV] {YES (large problem + HPC resource)}
       ($(Q5.north west)!0.45!(Q5.north east)$);
\draw[arr] ($(Q5.south west)!0.45!(Q5.south east)$)
        -- node[brlblV] {$\geq$5\% gap OK}
       ($(MA2.north west)!0.5!(MA2.north east)$);

% --- Branch arrows (to the right) ----------------------------------------
\draw[arr] (Q1.east) -- node[brlblH] {YES} (PRMA.west);
\draw[arr] (Q2.east) -- node[brlblH] {YES} (MA1.west);
\draw[arr] (Q3.east) -- node[brlblH] {YES} (AV.west);
\draw[arr] (Q4.east) -- node[brlblH] {NO} (CO.west);
\draw[arr] (Q5.east) -- node[brlblH] {$\leq$1\% gap} (PR.west);

% % --- Caveat panel --------------------------------------------------------
% \node[caveat, below=1cm of MA2] (cav) {%
%   \textbf{Always read with these caveats:}\\[3pt]
%   \textbf{$\bullet$ Scope.} All recommendations apply to the LP/MILP,
%    copper-plate setting we benchmarked. For AC power flow or
%    spatially-resolved networks, see the \emph{Scope and transferability}
%    subsection in Results.\\[2pt]
%   \textbf{$\bullet$ Engineering cost.} CO-OPT is the simplest to build;
%    PR adds an iterative consensus coordinator; MA adds a bidding
%    heuristic and a market clearer. The open-source releases
%    (Demoses-admm, Annular) amortize this cost across users.\\[2pt]
%   \textbf{$\bullet$ Convergence guarantee.} PR converges only for convex
%    problems (only $\sim$27\% of MILP instances reach convergence in our
%    experiments); CO-OPT and MA always return a solution within their
%    solver time budget, with both running approximately $1.4\times$
%    longer on MILP than on the corresponding LP.\\[2pt]
%   \textbf{$\bullet$ Studying bid / market behavior.} Only MA exposes
%    per-agent bidding strategies as an explicit modeling object, so it
%    is the only approach in which strategic bidders, market-power
%    analyses, or mechanism-design experiments can be substituted at the
%    satellite layer.%
% };

\end{tikzpicture}
\end{document}


==> figures/src/decision_treev0.tex <==
% % =============================================================================
% % Decision-tree figure for "Which coordination approach should I use?"
% % Standalone TikZ source. Compile with: pdflatex decision_tree.tex
% % Output: decision_tree.pdf (single self-contained figure).
% %
% % Lives in revised_manuscript_v1/. The compiled PDF is also copied to the
% % project root and included from 04_Results.tex as figures/decision_tree.pdf.
% % =============================================================================
% \documentclass[border=8pt]{standalone}
% \usepackage{tikz}
% \usepackage[T1]{fontenc}
% \usepackage{lmodern}
% \usepackage{xcolor}
% \usetikzlibrary{shapes.geometric, arrows.meta, positioning, calc, fit}

% % --- Method palette (matches Figure 6 family in the manuscript) ------------
% \definecolor{COfill}{HTML}{DCE6F1}
% \definecolor{CObord}{HTML}{2E5C99}
% \definecolor{COtext}{HTML}{1A3A66}
% \definecolor{PRfill}{HTML}{FCE4C8}
% \definecolor{PRbord}{HTML}{B86A11}
% \definecolor{PRtext}{HTML}{7A4209}
% \definecolor{MAfill}{HTML}{D8EFDE}
% \definecolor{MAbord}{HTML}{218049}
% \definecolor{MAtext}{HTML}{144D2C}
% \definecolor{AVfill}{HTML}{FBE5E5}
% \definecolor{AVbord}{HTML}{B53A3A}
% \definecolor{AVtext}{HTML}{7A1F1F}
% \definecolor{Qfill}{HTML}{DCD8DF}
% \definecolor{Qbord}{HTML}{555555}
% \definecolor{Capfill}{HTML}{F4F4F2}
% \definecolor{Capbord}{HTML}{888888}

% \begin{document}
% \begin{tikzpicture}[
%     every node/.style={font=\sffamily, inner sep=4pt},
%     start/.style={rectangle, rounded corners=3pt, draw=Qbord, very thick,
%                   fill=Qfill!60, align=center, minimum width=4cm,
%                   minimum height=0.7cm, font=\sffamily\bfseries},
%     question/.style={rectangle, rounded corners=3pt, draw=Qbord, thick,
%                      fill=Qfill, align=left, text width=7.9cm},
%     leafCO/.style={rectangle, rounded corners=3pt, draw=CObord, thick,
%                    fill=COfill, align=left, text width=4.9cm, text=COtext},
%     leafPR/.style={rectangle, rounded corners=3pt, draw=PRbord, thick,
%                    fill=PRfill, align=left, text width=4.9cm, text=PRtext},
%     leafMA/.style={rectangle, rounded corners=3pt, draw=MAbord, thick,
%                    fill=MAfill, align=left, text width=4.9cm, text=MAtext},
%     leafAV/.style={rectangle, rounded corners=3pt, draw=AVbord, thick,
%                    fill=AVfill, align=left, text width=4.9cm, text=AVtext},
%     caveat/.style={rectangle, rounded corners=3pt, draw=Capbord, dashed,
%                    fill=Capfill, align=left, text width=14.5cm, inner sep=6pt},
%     arr/.style={-{Stealth[length=2.5mm]}, thick, draw=black!65,
%                 line width=0.7pt},
%     brlblH/.style={font=\scriptsize\bfseries, midway, above=1pt,
%                    inner sep=1pt},
%     brlblV/.style={font=\scriptsize\bfseries, midway, right=1pt,
%                    inner sep=1pt}
% ]
% % --- Title block ----------------------------------------------------------
% % \node[font=\bfseries\large] (title) {Which coordination model should I use?};
% % \node[font=\small, below=0.05cm of title]
% %     (subtitle) {Practical recommendation tree for flexibility scheduling in MIES};

% % --- START ---------------------------------------------------------------
% % \node[start, below=0.35cm of subtitle] (start) {START};
% % \node[start, below=0.35cm of title] (start) {START};
% \node[start] (start) {START};

% % --- Q1 ------------------------------------------------------------------
% \node[question, below=0.6cm of start, xshift=-3.7cm, anchor=north west]
%     (Q1) {%
%   \textbf{Q1.} Is autonomy / privacy a hard requirement?\\[1pt]
%   {\footnotesize Strategic-bidding studies, market mechanism design, or
%    residential prosumers that cannot disclose techno-economic parameters.}%
% };

% % MA leaf reached when Q1 = YES
% \node[leafMA, right=1.4cm of Q1] (MA1) {%
%   \textbf{MARKET-AUCTION}\\[1pt]
%   {\footnotesize Full autonomy, lowest disclosure. Best scaling.
%    4--5\% optimality gap.}%
% };

% % --- Q2 ------------------------------------------------------------------
% \node[question, below=0.7cm of Q1.south west, anchor=north west]
%     (Q2) {%
%   \textbf{Q2.} Are non-convex flexibility constraints present?\\[1pt]
%   {\footnotesize Storage charge/discharge complementarity, unit-commitment
%    binaries, min-up / min-down constraints.}%
% };

% % Avoid-PR leaf reached when Q2 = YES (MILP)
% \node[leafAV, right=1.4cm of Q2] (AV) {%
%   \textbf{Avoid PRICE-RESPONSE}\\[1pt]
%   {\footnotesize Only $\sim$27\% of MILP runs converge.
%    Use CO-OPT or MA via Q3.}%
% };

% % --- Q3 ------------------------------------------------------------------
% \node[question, below=0.7cm of Q2.south west, anchor=north west]
%     (Q3) {%
%   \textbf{Q3.} Is the problem large AND is HPC parallelism available?\\[1pt]
%   {\footnotesize ``Large'' $\approx$ many agents and/or long horizon.
%    ``HPC'' $\approx$ 48+ cores with ample memory.
%    PR and MA's parallel advantages only materialize on HPC.}%
% };

% % CO-OPT leaf reached when Q3 = NO
% \node[leafCO, right=1.4cm of Q3] (CO) {%
%   \textbf{CO-OPTIMIZATION}\\[1pt]
%   {\footnotesize Lowest coordination overhead; fast for small problems.
%    Memory grows fastest with cores; runtime $O(n^{2})$ in agent count.}%
% };

% % --- Q4 ------------------------------------------------------------------
% \node[question, below=0.7cm of Q3.south west, anchor=north west]
%     (Q4) {%
%   \textbf{Q4.} What is your optimality tolerance?\\[1pt]
%   {\footnotesize PR recovers the centralized optimum
%    ($\leq$1\% gap in our experiments). MA accepts $\geq$5\% gap
%    for best scaling and full autonomy.}%
% };

% % PR leaf reached when Q4 = tight (≤1%)
% \node[leafPR, right=1.4cm of Q4] (PR) {%
%   \textbf{PRICE-RESPONSE}\\[1pt]
%   {\footnotesize Linear runtime on HPC; moderate memory growth.}%
% };

% % MA leaf reached when Q4 = ≥5% gap OK
% \node[leafMA, below=0.9cm of Q4, xshift=-0.4cm] (MA2) {%
%   \textbf{MARKET-AUCTION}\\[1pt]
%   {\footnotesize Best runtime \& memory scaling;
%    partial autonomy preserved.}%
% };

% % --- Trunk arrows (vertical) ---------------------------------------------
% \draw[arr] (start) -- ($(Q1.north west)!0.45!(Q1.north east)$);
% \draw[arr] ($(Q1.south west)!0.45!(Q1.south east)$)
%         -- node[brlblV] {NO}
%        ($(Q2.north west)!0.45!(Q2.north east)$);
% \draw[arr] ($(Q2.south west)!0.45!(Q2.south east)$)
%         -- node[brlblV] {NO (LP)}
%        ($(Q3.north west)!0.45!(Q3.north east)$);
% \draw[arr] ($(Q3.south west)!0.45!(Q3.south east)$)
%         -- node[brlblV] {YES (large + HPC)}
%        ($(Q4.north west)!0.45!(Q4.north east)$);
% \draw[arr] ($(Q4.south west)!0.45!(Q4.south east)$)
%         -- node[brlblV] {$\geq$5\% gap OK}
%        ($(MA2.north west)!0.5!(MA2.north east)$);

% % --- Branch arrows (to the right) ----------------------------------------
% \draw[arr] (Q1.east) -- node[brlblH] {YES} (MA1.west);
% \draw[arr] (Q2.east) -- node[brlblH] {YES} (AV.west);
% \draw[arr] (Q3.east) -- node[brlblH] {NO} (CO.west);
% \draw[arr] (Q4.east) -- node[brlblH] {$\leq$1\% gap} (PR.west);

% % % --- Caveat panel --------------------------------------------------------
% % \node[caveat, below=1cm of MA2] (cav) {%
% %   \textbf{Always read with these caveats:}\\[3pt]
% %   \textbf{$\bullet$ Scope.} All recommendations apply to the LP/MILP,
% %    copper-plate setting we benchmarked. For AC power flow or
% %    spatially-resolved networks, see the \emph{Scope and transferability}
% %    subsection in Results.\\[2pt]
% %   \textbf{$\bullet$ Engineering cost.} CO-OPT is the simplest to build;
% %    PR adds an iterative consensus coordinator; MA adds a bidding
% %    heuristic and a market clearer. The open-source releases
% %    (Demoses-admm, Annular) amortize this cost across users.\\[2pt]
% %   \textbf{$\bullet$ Convergence guarantee.} PR converges only for convex
% %    problems (only $\sim$27\% of MILP instances reach convergence in our
% %    experiments); CO-OPT and MA always return a solution within their
% %    solver time budget, with both running approximately $1.4\times$
% %    longer on MILP than on the corresponding LP.\\[2pt]
% %   \textbf{$\bullet$ Studying bid / market behavior.} Only MA exposes
% %    per-agent bidding strategies as an explicit modeling object, so it
% %    is the only approach in which strategic bidders, market-power
% %    analyses, or mechanism-design experiments can be substituted at the
% %    satellite layer.%
% % };

% \end{tikzpicture}
% \end{document}

